Kernel-Based Learning of Safety Barriers

The rapid integration of AI algorithms in safety-critical applications such as autonomous driving and healthcare is raising significant concerns about the ability to meet stringent safety standards. Traditional tools for formal safety verification struggle with the black-box nature of AI-driven systems and lack the flexibility needed to scale to the complexity of real-world applications. In this paper, we present a data-driven approach for safety verification and synthesis of black-box systems with discrete-time stochastic dynamics. We employ the concept of control barrier certificates, which can guarantee safety of the system, and learn the certificate directly from a set of system trajectories. We use conditional mean embeddings to embed data from the system into a reproducing kernel Hilbert space (RKHS) and construct an RKHS ambiguity set that can be inflated to robustify the result to out-of-distribution behavior. We provide the theoretical results on how to apply the approach to general classes of temporal logic specifications beyond safety. For the data-driven computation of safety barriers, we leverage a finite Fourier expansion to cast a typically intractable semi-infinite optimization problem as a linear program. The resulting spectral barrier allows us to leverage the fast Fourier transform to generate the relaxed problem efficiently, offering a scalable yet distributionally robust framework for verifying safety. Our work moves beyond restrictive assumptions on system dynamics and uncertainty, as demonstrated on two case studies including a black-box system with a neural network controller.

==> Figures/spectralAbstraction.tex <==
% GAUSSIANs: 68-95-99 rule
    \begin{tikzpicture}
        \def\N{50} % number of sample points
        \def\B{0};
        \def\Bs{3.0};
        \def\var{1.3}
        \def\xmax{\B+3.5*\var*\Bs};
        \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
        \def\h{0.08*gauss(\B,\B,\Bs)};

        \begin{axis}[every axis plot post/.append style={
            mark=none,domain={-(\xmax)}:{1.0*\xmax},samples=\N,smooth},
            xmin={-(\xmax)}, xmax=\xmax,
            axis/.style={>=latex},
            ymin=\ymin, ymax={1.01*gauss(\B,\B,\Bs)},
            axis lines=middle,
            axis line style=thick,
            enlarge x limits, % extend the axes a bit
            ticks=none,
            xlabel=$\omega$,
            every axis x label/.style={at={(current axis.right of origin)},anchor=north},
            width=.9\linewidth, height=0.9*\linewidth,
            y=700pt,
            clip=false,
            axis line style={-latex}
            ]

            % PLOTS
            \addplot[accent,thick,name path=B] {gauss(x,\B,\var*\Bs)};

            % FILL
            \path[name path=xaxis]
            (\B-\pgfkeysvalueof{/pgfplots/xmax},0) -- (\B+\pgfkeysvalueof{/pgfplots/xmax},0); %\pgfkeysvalueof{/pgfplots/xmin}
            \addplot[accent!3.75] fill between[of=xaxis and B, soft clip={domain={\B-3*3.5/3.5*\var*\Bs}:{\B+3*3.5/3.5*\var*\Bs}}];
            \addplot[accent!7.5] fill between[of=xaxis and B, soft clip={domain={\B-3*2.5/3.5*\var*\Bs}:{\B+3*2.5/3.5*\var*\Bs}}];
            \addplot[accent!15] fill between[of=xaxis and B, soft clip={domain={\B-3*1.5/3.5*\var*\Bs}:{\B+3*1.5/3.5*\var*\Bs}}];
            \addplot[accent!30] fill between[of=xaxis and B, soft clip={domain={\B-3*.5/3.5*\var*\Bs}:{\B+3*.5/3.5*\var*\Bs}}];

            % LINES
            \addplot[black,dashdotted,thin]
            coordinates {({\B-3*3/3.5*\var*\Bs},{20*gauss(\B-3*3/3.5*\var*\Bs,\B,\Bs)}) ({\B-3*3/3.5*\var*\Bs},{-\h})}
            node[below=-3pt,scale=1.0] {\strut$\omega_3$};
            \addplot[black,dashdotted,thin]
            coordinates {({\B-3*2/3.5*\var*\Bs},{4*gauss(\B-3*2/3.5*\var*\Bs,\B,\Bs)}) ({\B-3*2/3.5*\var*\Bs},{-\h})}
            node[below=-3pt,scale=1.0] {\strut$\omega_2$};
            \addplot[black,dashdotted,thin]
            coordinates {({\B-3*1/3.5*\var*\Bs},{1.3*gauss(\B-3*1/3.5*\var*\Bs,\B,\Bs)}) ({\B-3*1/3.5*\var*\Bs},{-\h})}
            node[below=-3pt,scale=1.0] {\strut$\omega_1$};
            \addplot[black,dashdotted,thin]
            coordinates {(\B,{1.05*gauss(\B,\B,\Bs)}) (\B,{-\h})}
            node[below=-3pt,scale=1.0] {\strut$\omega_0=0$};
            \node[scale=1.0] (w0)
            at ({\B+.5*3/3.5*\var*\Bs},{.125*1.5}) {$\w_0^2$};
            \node (b0) at ({\B+.25*3/3.5*\var*\Bs},{.08*1.5}) {};
            \draw[->] (w0) to (b0.center);
            % \addplot[white,dashed,thin]
            % coordinates {({\B+.5*\Bs},{gauss(\B+.5*\Bs,\B,\Bs)}) ({\B+.5*\Bs},0)};
            \addplot[black,dashdotted,thin]
            coordinates {({\B+3*1/3.5*\var*\Bs},{1.3*gauss(\B+3*1/3.5*\var*\Bs,\B,\Bs)}) ({\B+3*1/3.5*\var*\Bs},{-\h})}
            node[below=-3pt,scale=1.0] {\strut$\omega_1$};
            \node[scale=1.0] (w1)
            at ({\B+1.5*3/3.5*\var*\Bs},{.085*1.5}) {$\dfrac{\w_1^2}{2}$};
            \node (b1) at ({\B+1.25*3/3.5*\var*\Bs},{.04*1.5}) {};
            \draw[->] (w1) to (b1.center);
            \addplot[black,dashdotted,thin]
            coordinates {({\B+3*2/3.5*\var*\Bs},{4*gauss(\B+3*2/3.5*\var*\Bs,\B,\Bs)}) ({\B+3*2/3.5*\var*\Bs},{-\h})}
            node[below=-3pt,scale=1.0] at ({\B+3*2/3.5*\var*\Bs},{-\h}) {\strut$\omega_2$};
            \node[scale=1.0] (w2)
            at ({\B+2.5*3/3.5*\var*\Bs},{.055*1.5}) {$\dfrac{\w_2^2}{2}$};
            \node (b2) at ({\B+2.25*3/3.5*\var*\Bs},{.01*1.5}) {};
            \draw[->] (w2) to (b2.center);
            \addplot[black,dashdotted,thin]
            coordinates {({\B+3*3/3.5*\var*\Bs},{20*gauss(\B+3*3/3.5*\var*\Bs,\B,\Bs)}) ({\B+3*3/3.5*\var*\Bs},{-\h})}
            node[below=-3pt,scale=1.0] {\strut$\omega_3$};
            \node[scale=1.0] (w3)
            at ({\B+3.5*3/3.5*\var*\Bs},{.046*1.5}) {$\dfrac{\w_3^2}{2}$};
            \node (b3) at ({\B+3.25*3/3.5*\var*\Bs},{.001*1.5}) {};
            \draw[->] (w3) to (b3.center);

            % Hyperparameters
            \addplot[<->,accent!90!black]
            coordinates {({\B-3*\var*\Bs},
            .01*1.5%{gauss(\B+3*\var*\Bs,\B,\var*\Bs)}
            ) ({\B+3*\var*\Bs},
            .01*1.5%{gauss(\B+3*\var*\Bs,\B,\var*\Bs)}
            )};
            \addplot[dashed,thin,accent!90!black]
            coordinates {({\B+3*\var*\Bs},
            .01*1.5%{gauss(\B+3*\var*\Bs,\B,\var*\Bs)}
            ) ({\B+3*\var*\Bs},{0})};
            \node[accent!90!black,fill=accent!30,inner xsep=1,inner ysep=2,scale=1] at (\B,
            .01*1.5%{gauss(\B+3*\var*\Bs,\B,\var*\Bs)}
            ) {$\pm 3\sigma_l^{-1}$};
            \addplot[<->,accent!90!black]
            coordinates {({\B-3*\var*\Bs},{gauss(0,0,\var*\Bs)}) ({\B-3*\var*\Bs},{0})};
            \addplot[dashed,thin,accent!90!black]
            coordinates {({\B-3*\var*\Bs},{gauss(0,0,\var*\Bs)}) ({0},{gauss(0,0,\var*\Bs)})};
            \node[accent!90!black,fill=white,inner xsep=3,inner ysep=2,scale=1] at (\B-3*\var*\Bs,{.5*gauss(0,0,\var*\Bs)}) {$\sigma_f^2$};

        \end{axis}
    \end{tikzpicture}
